Fault-Tolerant Offline Multi-Agent Path Planning

We study a novel graph path planning problem for multiple agents that may crash at runtime, and block part of the workspace. In our setting, agents can detect neighboring crashed agents, and change followed paths at runtime. The objective is then to prepare a set of paths and switching rules for each agent, ensuring that all correct agents reach their destinations without collisions or deadlocks, despite unforeseen crashes of other agents. Such planning is attractive to build reliable multi-robot systems. We present problem formalization, theoretical analysis such as computational complexities, and how to solve this offline planning problem.

==> fig/deprecated_verification.tex <==
{
  \newcommand{\edgesizeA}{1.4cm}
  \newcommand{\edgesizeB}{3.0cm}
  \newcommand{\edgesizeC}{3.2cm}
  \newcommand{\edgesizeD}{1.4cm}
  \newcommand{\edgesizeE}{0.6cm}
  \newcommand{\edgesizeF}{0.8}  % x
  \newcommand{\edgesizeG}{0.5}  % y
  \newcommand{\edgesizeH}{2.5}  % x
  \newcommand{\edgesizeI}{0.7}  % y
  \newcommand{\edgesizeJ}{0.5}  % x
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        % start locations of clause agent
        \node[start-vertex](c1-s) at (0, 0) {$C^1$};
        \node[start-vertex,right=\edgesizeA of c1-s.center,fill=brown,text=white,draw=brown](c2-s) {$C^2$};
        \node[start-vertex,right=\edgesizeA of c2-s.center](c3-s) {$C^3$};
        \node[start-vertex,right=\edgesizeA of c3-s.center](c4-s) {$C^4$};
        %
        % variable agents
        \node[start-vertex,blue,text=white](v1-s) at ($(c1-s) + (0.8, -1.3)$) {$x$};
        \node[start-vertex,below=0.8 of v1-s.center](v2-s) {$y$};
        \node[goal-vertex,right=\edgesizeB of v1-s.center,draw=blue,thick](v1-g) {$x$};
        \node[goal-vertex,right=\edgesizeB of v2-s.center](v2-g) {$y$};
        \node[text=blue,anchor=east] at ($(v1-s.west)+(0,0)$) (label-true){true};
        \node[text=blue,anchor=west] at ($(v1-g.east)+(0,0)$) (label-true){false};
        %
        % neural-network-like part
        \node[vertex,below=\edgesizeC of c1-s.center](c1-m) {};   % middle
        \node[vertex,below=\edgesizeC of c2-s.center](c2-m) {};
        \node[vertex,below=\edgesizeC of c3-s.center](c3-m) {};
        \node[vertex,below=\edgesizeC of c4-s.center](c4-m) {};
        %
        \node[vertex](m1) at ($(c1-m) + (0.9,-0.7)$) {};
        \node[vertex,right=\edgesizeA of m1](m2) {};
        \node[vertex,right=\edgesizeA of m2](m3) {};
        %
        % goal locations of clause agent
        \node[goal-vertex,below=\edgesizeD of c1-m.center](c1-g) {$C^1$};
        \node[goal-vertex,below=\edgesizeD of c2-m.center,draw=brown,thick](c2-g) {$C^2$};
        \node[goal-vertex,below=\edgesizeD of c3-m.center](c3-g) {$C^3$};
        \node[goal-vertex,below=\edgesizeD of c4-m.center](c4-g) {$C^4$};
        %
        % observation edges
        \foreach \u / \v in {
          c1-s/v1-s,c1-s/v2-s,
          c2-s/v2-s,
          c3-s/v1-s}
        \draw[line,thin,dotted](\u)--(\v.north);
        %
        % edge
        \foreach \u / \v in {
          c1-s/v1-g,v1-g/c1-m,c1-s/v2-g,v2-g/c1-m,
          c3-s/v1-g,v1-g/c3-m,c3-s/v2-s,v2-s/c3-m,
          c4-s/v1-s,v1-s/c4-m,c4-s/v2-s,v2-s/c4-m,
          % edge for neural-network like part
          c1-m/m1,c1-m/m2,c1-m/m3,m1/c1-g,m2/c1-g,m3/c1-g,
          c3-m/m1,c3-m/m2,c3-m/m3,m1/c3-g,m2/c3-g,m3/c3-g,
          c4-m/m1,c4-m/m2,c4-m/m3,m1/c4-g,m2/c4-g,m3/c4-g}
        \draw[line,lightgray](\u)--(\v.north);
        %
        % edge for neural-network like part (c2)
        \foreach \u / \v in {c2-s/v1-s.north,v1-s/c2-m,c2-s/v2-g.north,v2-g/c2-m,
          c2-m/m1,c2-m/m2,c2-m/m3,m1/c2-g,m2/c2-g,m3/c2-g}
        \draw[line,brown,->,thick](\u)--(\v);
        %
        % outer path
        \draw[line,lightgray,->](c1-s)
        |-($(c1-s)+(-\edgesizeF,\edgesizeG)$)
        --($(c1-g)+(-\edgesizeF,-\edgesizeG)$)
        -|(c1-g);
        \draw[line,brown,->,thick](c2-s)
        |-($(c2-s)+(-\edgesizeH,\edgesizeI)$)
        --($(c2-g)+(-\edgesizeH,-\edgesizeI)$)
        -|(c2-g);
        \draw[line,lightgray,->](c3-s)
        |-($(c3-s)+(\edgesizeH,\edgesizeI)$)
        --($(c3-g)+(\edgesizeH,-\edgesizeI)$)
        -|(c3-g);
        \draw[line,lightgray,->](c4-s)
        |-($(c4-s)+(\edgesizeF,\edgesizeG)$)
        --($(c4-g)+(\edgesizeF,-\edgesizeG)$)
        -|(c4-g);
        %
        % edge for variable agents
        \draw[line,->,blue,thick](v1-s)--(v1-g);
        \draw[line,lightgray](v2-s)--(v2-g);
        %
        % clause-label
        \node[above=\edgesizeE of c1-s](c1-l) {$x\lor y$};
        \node[above=\edgesizeE of c2-s](c2-l) {$\lnot x\lor y$};
        \node[above=\edgesizeE of c3-s](c3-l) {$x\lor \lnot y$};
        \node[above=\edgesizeE of c4-s](c4-l) {$\lnot x\lor \lnot y$};
        %
        % labels for C^2
        \node[text=brown,anchor=west] at ($(c2-s)+(-0.05,0.55)$) {\tiny when failing};
        \node[text=brown,anchor=west] at ($(c2-s)+(-0.05,0.35)$) {\tiny to move down};
        %
        \node[text=brown,anchor=east] at ($(c2-m)+(-0.1,0.15)$) {\tiny move to one};
        \node[text=brown,anchor=east] at ($(c2-m)+(-0.1,-0.05)$) {\tiny of vertices};
        %
        % labels for vertices
        \node[anchor=west,right=0.05 of c4-m]{rest vertex};
        \node[anchor=west,right=0.05 of m3]{bottleneck vertex};
        %
        \node[anchor=east] at ($(c1-s)+(0.3,-0.6)$) {\tiny observation};
        \node[anchor=east] at ($(c1-s)+(0.3,-0.8)$) {\tiny edge};
      \end{scope}
      %
      \begin{scope}[shift={(6.2, -4.8)}]
        \node[start-vertex, label=right:{start}](label-s) at (0, 0){};
        \node[goal-vertex, label=right:{goal}](label-g) at (0, -0.5){};
      \end{scope}
      %
    \end{tikzpicture}
    \caption{
      MAPPCF instance and solution reduced from the SAT instance $(x \lor y) \land (\lnot x \lor y) \land (x \lor \lnot y) \land (\lnot x \lor \lnot y)$.
      Dotted lines are edges that are not used in the plans.
    }
    \label{fig:verification}
  \end{figure}
}


==> fig/diode-seq.tex <==
{
  \newcommand{\edgesizeA}{0.6}
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        \node[start-vertex](v1) at (0, 0) {$i$};
        \node[vertex,right=\edgesizeA of v1.center](v2) {};
        \node[vertex,right=\edgesizeA of v2.center,label=below:{$u$}](v3) {};
        \node[start-vertex,above=\edgesizeA of v2.center,teal,text=white](v4) {$\alpha$};
        \node[goal-vertex,below=\edgesizeA of v2.center,draw=teal,thick](v5) {$\alpha$};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v2/v5,v1/v4,v1/v5}
        \draw[line] (\u) -- (\v);
        \draw[line,densely dotted,thick](v3)--($(v3)+(0.4,0)$);
        %
      \end{scope}
      %
    \end{tikzpicture}
    \caption{Diode gadget for the sequential model.}
    \label{fig:diode-seq}
  \end{figure}
}


==> fig/diode-sync-step.tex <==
{
  \newcommand{\edgesizeA}{0.6}
  \newcommand{\edgesizeB}{0.8}  % x
  \newcommand{\edgesizeC}{0.4}  % y
  \newcommand{\edgesizeD}{1.5}
  %
  \begin{figure}[th!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        %
        \node[vertex](v1) at (0, 0) {};
        \node[start-vertex,right=\edgesizeA of v1.center](v2) {$i$};
        \node[goal-vertex,above=\edgesizeA of v2.center,thick,draw=blue](v3) {$\beta$};
        \node[goal-vertex,below=\edgesizeA of v2.center,thick,draw=orange](v4) {$\gamma$};
        \node[start-vertex,orange,text=white](v5) at ($(v3.center)+(\edgesizeB,-\edgesizeC)$) {$\gamma$};
        \node[start-vertex,blue,text=white](v6) at ($(v4.center)+(\edgesizeB,\edgesizeC)$) {$\beta$};
        \node[vertex,right=\edgesizeD of v2.center](v7) {};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v3/v5,v4/v6,v2/v5,v2/v6,v5/v6,v5/v7,v6/v7}
        \draw[line] (\u) -- (\v);
        \foreach \u / \v in {v3/v7,v4/v7}
        \draw[line] (\u) -| (\v);
        \draw[line,densely dotted,thick](v7)--($(v7)+(0.3,0)$);
        %
        \draw[line,->,thick] (v1)--(v2);
        %
        \node[] at (1.2,-1.3) {Step 1};
        %
      \end{scope}
      %
      \begin{scope}[shift={(2.9, 0)}]
        %
        \node[vertex](v1) at (0, 0) {};
        \node[start-vertex,right=\edgesizeA of v1.center,orange,text=white](v2) {$\gamma$};
        \node[goal-vertex,above=\edgesizeA of v2.center,thick,draw=blue](v3) {$\beta$};
        \node[goal-vertex,below=\edgesizeA of v2.center,thick,draw=orange](v4) {$\gamma$};
        \node[start-vertex,blue,text=white](v5) at ($(v3.center)+(\edgesizeB,-\edgesizeC)$) {$\beta$};
        \node[start-vertex](v6) at ($(v4.center)+(\edgesizeB,\edgesizeC)$) {$i$};
        \node[vertex,right=\edgesizeD of v2.center](v7) {};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v3/v5,v4/v6,v2/v5,v2/v6,v5/v6,v5/v7,v6/v7}
        \draw[line] (\u) -- (\v);
        \foreach \u / \v in {v3/v7,v4/v7}
        \draw[line] (\u) -| (\v);
        \draw[line,densely dotted,thick](v7)--($(v7)+(0.3,0)$);
        %
        \draw[line,->,thick] (v2)--(v6);
        \draw[line,->,thick,blue] (v6)--(v5);
        \draw[line,->,thick,orange] (v5)--(v2);
        %
        \node[] at (1.2,-1.3) {Step 2};
        %
      \end{scope}
      %
      \begin{scope}[shift={(5.8, 0)}]
        %
        \node[vertex](v1) at (0, 0) {};
        \node[vertex,right=\edgesizeA of v1.center](v2) {};
        \node[goal-vertex,above=\edgesizeA of v2.center,thick,draw=blue](v3) {$\beta$};
        \node[goal-vertex,below=\edgesizeA of v2.center,thick,draw=orange](v4) {$\gamma$};
        \node[vertex](v5) at ($(v3.center)+(\edgesizeB,-\edgesizeC)$) {};
        \node[vertex](v6) at ($(v4.center)+(\edgesizeB,\edgesizeC)$) {};
        \node[vertex,right=\edgesizeD of v2.center](v7) {};
        %
        \node[start-vertex,blue,text=white] at (v3) {$\beta$};
        \node[start-vertex,orange,text=white] at (v4) {$\gamma$};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v3/v5,v4/v6,v2/v5,v2/v6,v5/v6,v5/v7,v6/v7}
        \draw[line] (\u) -- (\v);
        \foreach \u / \v in {v3/v7,v4/v7}
        \draw[line] (\u) -| (\v);
        \draw[line,densely dotted,thick](v7)--($(v7)+(0.4,0)$);
        %
        \node[start-vertex,fill=white,text=black](loc-i) at (v7) {$i$};
        %
        \draw[line,->,thick] (v6)--(loc-i);
        \draw[line,->,thick,blue] (v5)--(v3);
        \draw[line,->,thick,orange] (v2)--(v4);
        %
        \node[] at (1.2,-1.3) {Step 3};
        %
      \end{scope}
      %
    \end{tikzpicture}
    \caption{
      Execution in the diode gadget for SYN without crashes.
    }
    \label{fig:diode-sync-step}
  \end{figure}
}


==> fig/diode-sync.tex <==
{
  \newcommand{\edgesizeA}{0.6}
  \newcommand{\edgesizeB}{0.8}  % x
  \newcommand{\edgesizeC}{0.4}  % y
  \newcommand{\edgesizeD}{1.5}
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        %
        \node[start-vertex](v1) at (0, 0) {$i$};
        \node[vertex,right=\edgesizeA of v1.center](v2) {};
        \node[goal-vertex,above=\edgesizeA of v2.center,thick,draw=blue](v3) {$\beta$};
        \node[goal-vertex,below=\edgesizeA of v2.center,thick,draw=orange](v4) {$\gamma$};
        \node[start-vertex,orange,text=white](v5) at ($(v3.center)+(\edgesizeB,-\edgesizeC)$) {$\gamma$};
        \node[start-vertex,blue,text=white](v6) at ($(v4.center)+(\edgesizeB,\edgesizeC)$) {$\beta$};
        \node[vertex,right=\edgesizeD of v2.center,label=below right:{$u$}](v7) {};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v3/v5,v4/v6,v2/v5,v2/v6,v5/v6,v5/v7,v6/v7}
        \draw[line] (\u) -- (\v);
        \foreach \u / \v in {v3/v7,v4/v7}
        \draw[line] (\u) -| (\v);
        \draw[line,densely dotted,thick](v7)--($(v7)+(0.4,0)$);
        %
      \end{scope}
      %
    \end{tikzpicture}
    \caption{Diode gadget for the synchronous model.}
    \label{fig:diode-sync}
  \end{figure}
}


==> fig/diode.tex <==
{
  \newcommand{\edgesizeA}{0.6}
  \newcommand{\edgesizeB}{0.8}  % x
  \newcommand{\edgesizeC}{0.3}  % y
  \newcommand{\edgesizeD}{1.5}
  \newcommand{\edgesizeE}{0.7}  % y
  \newcommand{\edgesizeF}{0.4}  % y
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        \node[start-vertex](v1) at (0, 0) {$i$};
        \node[vertex,right=\edgesizeA of v1.center](v2) {};
        \node[vertex,right=\edgesizeA of v2.center,label=below right:{$u$}](v3) {};
        \node[start-vertex,above=\edgesizeF of v2.center,teal,text=white](v4) {$\alpha$};
        \node[goal-vertex,below=\edgesizeF of v2.center,draw=teal,thick](v5) {$\alpha$};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v2/v5,v1/v4,v1/v5}
        \draw[line] (\u) -- (\v);
        \draw[line,densely dotted,thick](v3)--($(v3)+(0.4,0)$);
        %
        \node[] at ($(v5.center)+(0,-0.5)$) {(b)~SEQ};
      \end{scope}
      %
      \begin{scope}[shift={(2.3, 0)}]
        \node[start-vertex](v1) at (0, 0) {$i$};
        \node[vertex,right=\edgesizeA of v1.center](v2) {};
        \node[goal-vertex,above=\edgesizeF of v2.center,thick,draw=blue](v3) {$\beta$};
        \node[goal-vertex,below=\edgesizeF of v2.center,thick,draw=orange](v4) {$\gamma$};
        \node[start-vertex,orange,text=white](v5) at ($(v3.center)+(\edgesizeB,-\edgesizeC)$) {$\gamma$};
        \node[start-vertex,blue,text=white](v6) at ($(v4.center)+(\edgesizeB,\edgesizeC)$) {$\beta$};
        \node[vertex,right=\edgesizeD of v2.center,label=below right:{$u$}](v7) {};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v3/v5,v4/v6,v2/v5,v2/v6,v5/v6,v5/v7,v6/v7}
        \draw[line] (\u) -- (\v);
        \foreach \u / \v in {v3/v7,v4/v7}
        \draw[line] (\u) -| (\v);
        \draw[line,densely dotted,thick](v7)--($(v7)+(0.4,0)$);
        %
        \node[] at ($(v4.center)+(0.7,-0.5)$) {(c)~SYN};
      \end{scope}
      %
      {
        \begin{scope}[shift={(-1.8, 0)}]
          \node[start-vertex](v1) at (0, 0) {$x$};
          \node[vertex,above=\edgesizeE of v1.center](v2) {};
          \node[vertex,below=\edgesizeE of v1.center](v3) {};
          %
          \foreach \u / \v in {v1/v2,v1/v3} \draw[line] (\u) -- (\v);
          %
          % diode
          \draw[line,fill=white]
          ($(v1)+(-0.2,0.3)$)--
          ($(v1)+(0.2,0.3)$)--
          ($(v1)+(0,0.6)$)--cycle;
          \draw[line]($(v1)+(-0.2,0.6)$)--($(v1)+(0.2,0.6)$);
          %
          \draw[line,fill=white]
          ($(v1)+(-0.2,-0.3)$)--
          ($(v1)+(0.2,-0.3)$)--
          ($(v1)+(0,-0.6)$)--cycle;
          \draw[line]($(v1)+(-0.2,-0.6)$)--($(v1)+(0.2,-0.6)$);
          %
          \draw[line](v2)--($(v2)+(0.6,0)$);
          \draw[line](v3)--($(v3)+(0.6,0)$);
          \node[rotate=90] at ($(v2)+(0.7,0)$) {$\sim$};
          \node[rotate=90] at ($(v2)+(0.78,0)$) {$\sim$};
          \node[rotate=90] at ($(v3)+(0.7,0)$) {$\sim$};
          \node[rotate=90] at ($(v3)+(0.78,0)$) {$\sim$};
          %
          \node[anchor=west] at (0.2, 0.50) {diode};
          \node[anchor=west] at (0.2, 0.30) {gadget};
          \node[] at (0.3,-1.12) {(a) usage};
        \end{scope}
      }
      %
    \end{tikzpicture}
    \caption{Diode gadgets.}
    \label{fig:diode}
  \end{figure}
}


==> fig/example.tex <==
{
  \newcommand{\edgesize}{0.7}
  \newcommand{\boxsize}{2.6}
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        \node[start-vertex,blue,text=white,label=above:{$v_1$}](v1) at (0, 0) {$i$};
        \node[vertex,label=above right:{$v_2$}](v2) at ($(v1.center)+(\edgesize,0)$) {};
        \node[goal-vertex,draw=blue,thick,label=above:{$v_3$}](v3) at ($(v1.center)+(2*\edgesize,0)$) {$i$};
        \node[start-vertex,orange,text=white,label=above:{$v_4$}](v4) at ($(v1.center)+(\edgesize,\edgesize)$) {$j$};
        \node[goal-vertex,draw=orange,thick,label=right:{$v_5$}](v5) at ($(v1.center)+(\edgesize,-\edgesize)$) {$j$};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v2/v4,v2/v5,v1/v4,v1/v5}
        \draw[line] (\u) -- (\v);
      \end{scope}
      %
      \begin{scope}[shift={(0.7,-2.6)}]
        \node[draw=black](p1-1) at (0, 0) {$v_1, v_2, v_3$};
        %
        \coordinate(c1) at (-0.8,-1.2);
        \coordinate(c2) at (0.8,0.2);
        \node[fit=(p1-1),draw=lightgray] {};
        %
        \node[above=0.1 of p1-1] {$\plan_i$ for SYN/SEQ};
      \end{scope}
      %
      \begin{scope}[shift={(4.8, 0.5)}]
        %
        \node[draw=black](p2-1) at (0, 0) {$v_4, v_4, v_2, v_5$};
        \node[draw=black](p2-2) at (-1, -1) {$v_4, v_2, v_5$};
        \node[draw=black](p2-3) at (1, -1) {$v_4, v_1, v_5$};
        %
        \draw[line,->](p2-1.south) -- ($(p2-2.north)+(0.1,0.1)$);
        \draw[line,->](p2-1.south) -- ($(p2-3.north)+(-0.1,0.1)$);
        %
        \node[anchor=west] at (-2.5,-0.25) {\tiny $\clock{j} = 1 \land$};
        \node[anchor=west] at (-2.5,-0.5) {\tiny $\AFD(v_1)=\times$};
        %
        \node[anchor=west] at (0.8,-0.25) {\tiny $\clock{j} = 2 \land$};
        \node[anchor=west] at (0.8,-0.5) {\tiny $\AFD(v_2)=\times$};
        %
        \coordinate(c1) at (-\boxsize,-1.2);
        \coordinate(c2) at (\boxsize,0.2);
        \node[fit=(c1)(c2),draw=lightgray,label=above:{$\plan_j$ for SYN}] {};
      \end{scope}
      %
      \begin{scope}[shift={(4.8, -1.6)}]
        \node[draw=black](p2-1) at (0, 0) {$v_4$};
        \node[draw=black](p2-2) at (-1, -1) {$v_4, v_2, v_5$};
        \node[draw=black](p2-3) at (1, -1) {$v_4, v_1, v_5$};
        %
        \draw[line,->](p2-1.south) --
        ($(p2-2.north)+(0.1,0.1)$);
        \draw[line,->](p2-1.south) --
        ($(p2-3.north)+(-0.1,0.1)$);
        %
        \node[anchor=west] at (-2.5,-0.25) {\tiny $\clock{j} = 1 \land$};
        \node[anchor=west] at (-2.5,-0.5) {\tiny $\AFD(v_1)=\times$};
        %
        \node[anchor=west] at (0.8,-0.25) {\tiny $\clock{j} = 1 \land$};
        \node[anchor=west] at (0.8,-0.5) {\tiny $\AFD(v_1)=\bot$};
        %
        \coordinate(c1) at (-\boxsize,-1.2);
        \coordinate(c2) at (\boxsize,0.2);
        \node[fit=(c1)(c2),draw=lightgray,label=above:{$\plan_j$ for SEQ}] {};
      \end{scope}
      %
      \begin{scope}[shift={(0, -1.3)}]
        \node[start-vertex, label=right:{\scriptsize start}](label-s) at (0, 0){};
        \node[goal-vertex, label=right:{\scriptsize goal}](label-g) at (1.0, 0){};
      \end{scope}
      %
    \end{tikzpicture}
    \caption{Solution example with AFD.}
    \label{fig:example}
    %
  \end{figure}
}


==> fig/failure-example.tex <==
{
  \newcommand{\edgesize}{0.6}
  \newcommand{\drawgraph}{
    \node[vertex](v1) at (0, 0) {};
    \node[vertex](v2) at ($(v1.center)+(\edgesize,0)$) {};
    \node[vertex](v3) at ($(v1.center)+(2*\edgesize,0)$) {};
    \node[vertex](v4) at ($(v1.center)+(3*\edgesize,0)$) {};
    \node[vertex](v5) at ($(v1.center)+(4*\edgesize,0)$) {};
    \node[vertex](v6) at ($(v1.center)+(\edgesize,2*\edgesize)$) {};
    \node[vertex](v7) at ($(v1.center)+(\edgesize,\edgesize)$) {};
    \node[vertex](v8) at ($(v1.center)+(\edgesize,-\edgesize)$) {};
    \node[vertex](v9) at ($(v1.center)+(3*\edgesize,\edgesize)$) {};
    \node[vertex](v10) at ($(v1.center)+(3*\edgesize,-\edgesize)$) {};
    \node[vertex](v11) at ($(v1.center)+(2*\edgesize,-2*\edgesize)$) {};
    \foreach \u / \v in {v1/v5,v6/v8,v9/v10,v1/v7,v1/v8}
    \draw[line] (\u) -- (\v);
    \draw[line,densely dashed] (v1)|-(v11)-|(v5);
  }
  \newcommand{\cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        \drawgraph
        \node[start-vertex,blue,text=white,label=left:{$v_1$}] at (v1) {$i$};
        \node[goal-vertex,draw=blue,thick,label=right:{$v_5$}] at (v5) {$i$};
        \node[start-vertex,orange,text=white,label=right:{$v_6$}] at (v6) {$j$};
        \node[goal-vertex,draw=orange,thick,label=right:{$v_8$}] at (v8) {$j$};
        \node[start-vertex,teal,text=white,label=right:{$v_9$}] at (v9) {$k$};
        \node[goal-vertex,draw=teal,thick,label=below:{$v_{10}$}] at (v10) {$k$};
        %
        \node[above left=-0.1 of v2] {$v_2$};
        \node[above=0 of v3] {$v_3$};
        \node[above left=-0.1 of v4] {$v_4$};
        \node[right=0 of v7] {$v_7$};
        \node[above=0 of v11] {$v_{11}$};
        \node[below=0 of v11] {(long path)};
        %
        \node[above=0.9 of v1] {(a)};
      \end{scope}
      %
      \begin{scope}[shift={(4, -0.5)}]
        \drawgraph
        \node[start-vertex,blue,text=white](s) at (v1) {$i$};
        \node[goal-vertex,draw=blue,thick](g) at (v5) {$i$};
        \draw[line,->,very thick,blue](s)--(g);
        \draw[line,->,orange,thick,densely dotted]($(v6)+(0.05,-0.05)$)--($(v8)+(0.05,0.1)$);
        \draw[line,->,teal,thick,densely dotted]($(v9)+(0.05,-0.05)$)--($(v10)+(0.05,0.1)$);
        %
        \node[above=0.9 of v1] {(e)};
      \end{scope}
      %
      \begin{scope}[shift={(4, -3.75)}]
        \drawgraph
        \node[start-vertex,blue,text=white](s) at (v3) {$i$};
        \node[goal-vertex,draw=blue,thick](g) at (v5) {$i$};
        \node[start-vertex,teal,text=white](k) at (v4) {$k$};
        \node[above left=-0.2 of k] {\cross};
        \draw[line,->,very thick,blue](s)--(v1)|-(v11)-|(g);
        \draw[line,->,orange,thick,densely dotted]($(v6)+(0.05,-0.05)$)--($(v8)+(0.05,0.1)$);
        %
        \node[above=0.9 of v1] {(f)};
      \end{scope}
      %
      \begin{scope}[shift={(4, -7)}]
        \drawgraph
        \node[start-vertex,blue,text=white](s) at (v3) {$i$};
        \node[goal-vertex,draw=blue,thick](g) at (v5) {$i$};
        \node[start-vertex,teal,text=white](k) at (v4) {$k$};
        \node[start-vertex,orange,text=white](j) at (v2) {$j$};
        \node[above left=-0.2 of j] {\cross};
        \node[above left=-0.2 of k] {\cross};
        %
        \node[above=0.9 of v1] {(g)};
      \end{scope}
      %
      \begin{scope}[shift={(0, -3.75)}]
        \drawgraph
        \node[start-vertex,orange,text=white](s) at (v6) {$j$};
        \node[goal-vertex,draw=orange,thick](g) at (v8) {$j$};
        \draw[line,->,very thick,orange](s)--(g);
        \draw[line,->,blue,thick,densely dotted]($(v1)+(0.05,0.05)$)--($(v5)+(-0.1,0.05)$);
        \draw[line,->,teal,thick,densely dotted]($(v9)+(0.05,-0.05)$)--($(v10)+(0.05,0.1)$);
        %
        \node[above=0.9 of v1] {(b)};
      \end{scope}
      %
      \begin{scope}[shift={(0, -7.0)}]
        \drawgraph
        \node[start-vertex,orange,text=white](s) at (v7) {$j$};
        \node[goal-vertex,draw=orange,thick](g) at (v8) {$j$};
        \node[start-vertex,blue,text=white](i) at (v2) {$i$};
        \node[above left=-0.2 of i] {\cross};
        \draw[line,->,very thick,orange](s)--(v1)--(g);
        \draw[line,->,teal,thick,densely dotted]($(v9)+(0.05,-0.05)$)--($(v10)+(0.05,0.1)$);
        %
        \node[above=0.9 of v1] {(c)};
      \end{scope}
      %
      \begin{scope}[shift={(0, -10.7)}]
        \drawgraph
        \node[start-vertex,teal,text=white](s) at (v9) {$k$};
        \node[goal-vertex,draw=teal,thick](g) at (v10) {$k$};
        \draw[line,->,very thick,teal](s)--(g);
        \draw[line,->,blue,thick,densely dotted]($(v1)+(0.05,0.05)$)--($(v5)+(-0.1,0.05)$);
        \draw[line,->,orange,thick,densely dotted]($(v6)+(0.05,-0.05)$)--($(v8)+(0.05,0.1)$);
        %
        \node[fit=(v1)(v5)(v6)(v11), draw=lightgray,inner sep=12pt,label=above:{$\P_k$}] {};
        %
        \node[above=0.9 of v1] {(d)};
      \end{scope}
      %
      \begin{scope}[shift={(4, -10.7)}]
        \drawgraph
        %
        \node[start-vertex,blue,text=white](s-i) at (v1) {$i$};
        \node[goal-vertex,draw=blue,thick](g-i) at (v5) {$i$};
        %
        \node[start-vertex,orange,text=white](s-j) at (v6) {$j$};
        \node[goal-vertex,draw=orange,thick](g-j) at (v8) {$j$};
        %
        \node[start-vertex,teal,text=white](s-k) at (v9) {$k$};
        \node[goal-vertex,draw=teal,thick](g-k) at (v10) {$k$};
        %
        \draw[line,->,very thick,blue](s-i)|-(v11)-|(g-i);
        \draw[line,->,very thick,orange](s-j)--(g-j);
        \draw[line,->,very thick,teal](s-k)--(g-k);
        %
        \node[above=0.9 of v1] {(h)};
      \end{scope}
      %
      \coordinate[](c2) at (3.7,0.9);
      \coordinate[](c3) at (7.0,-8.3);
      \node[fit=(c2)(c3),draw=lightgray,label=above:{$\P_i$}] {};
      %
      \draw[line,->](5.0,-1.9)--(5.0,-2.7);
      \node[anchor=west] at (5.0,-1.95) {\tiny event: $e^2$};
      \node[anchor=west] at (5.0,-2.2)  {\tiny crash: $\langle k; v_4; t=2 \rangle$};
      \node[anchor=west] at (5.0,-2.45) {\tiny effect: $\langle v_4; t=4 \rangle$};
      %
      \draw[line,->](5.0,-5.2)--(5.0,-6.0);
      \node[anchor=west] at (5.0,-5.3) {\tiny event $e^3$};
      \node[anchor=west] at (5.0,-5.55){\tiny crash: $\langle j; v_2; t=3 \rangle$};
      \node[anchor=west] at (5.0,-5.8) {\tiny effect: $\langle v_2; t=4 \rangle$};
      %
      \coordinate[](c2) at (-0.4,-2.2);
      \coordinate[](c3) at (2.8,-8.3);
      \node[fit=(c2)(c3),draw=lightgray,label=above:{$\P_j$}] {};
      %
      \draw[line,->](0.8,-5.2)--(0.8,-6.0);
      \node[anchor=west] at (0.85,-5.3) {\tiny event: $e^1$};
      \node[anchor=west] at (0.85,-5.55){\tiny crash: $\langle i; v_2; t=2 \rangle$};
      \node[anchor=west] at (0.85,-5.8) {\tiny effect: $\langle v_2; t=3 \rangle$};
      %
    \end{tikzpicture}
    \caption{Failure example of \algoname in SYN.}
    \label{fig:failure-example}
  \end{figure}
}


==> fig/model-lattice.tex <==
{
  \begin{figure}[th!]
    \centering
    \begin{tikzpicture}
      \tikzset{
        model/.style={rectangle,draw,black,inner sep=5pt,anchor=center},
      }
      \scriptsize
      %
      \begin{scope}[shift={(0, 0)}]
        \node[model](v1) at (0, 0) {SYN + NFD};
        \node[model](v2) at ($(v1)+(-2.5,-0.5)$) {SYN + AFD};
        \node[model](v3) at ($(v1)+(2.5,-0.5)$) {SEQ + NFD};
        \node[model](v4) at ($(v1)+(0,-0.9)$) {SEQ + AFD};
        %
        \foreach \u / \v in {v3/v1,v4/v3,v4/v2}
        \draw[->,thick] (\u) -- (\v);
        \draw[->,thick,densely dashed] (v2) -- (v1);
      \end{scope}
      %
    \end{tikzpicture}
    \caption{
      Relationship of models.
      `$X \rightarrow Y$' denotes that model $Y$ is strictly stronger than model $X$.
      A dashed arrow means weakly stronger relationship.
    }
    \label{fig:model-lattice}
  \end{figure}
}


==> fig/np-hard-directed.tex <==
{
  \newcommand{\edgesizeA}{1.3}  % x
  \newcommand{\edgesizeB}{0.8}  % x
  \newcommand{\edgesizeC}{1.3}  % y
  \newcommand{\edgesizeD}{0.5}  % y
  \newcommand{\edgesizeE}{1.4}  % y
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        %
        % variable agent
        \node[start-vertex,blue,text=white](v1-s) at (0, 0) {$x$};
        \node[goal-vertex,right=\edgesizeA of v1-s.center,draw=blue,thick](v1-g) {$x$};
        \node[start-vertex,right=\edgesizeB of v1-g.center](v2-s) {$y$};
        \node[goal-vertex,right=\edgesizeA of v2-s.center](v2-g) {$y$};
        \node[start-vertex,right=\edgesizeB of v2-g.center](v3-s) {$z$};
        \node[goal-vertex,right=\edgesizeA of v3-s.center](v3-g) {$z$};
        %
        % clause agent
        \node[start-vertex,above=\edgesizeC of v2-s.center,label=above:{$x \lor y \lor \lnot z$},brown,text=white]
        (c1-s) {$C^1$};
        \node[start-vertex,above=\edgesizeC of v2-g.center,label=above:{$\lnot x \lor y \lor z$}]
        (c2-s) {$C^2$};
        \node[goal-vertex,below=\edgesizeC of v2-s.center,draw=brown,thick](c1-g) {$C^1$};
        \node[goal-vertex,below=\edgesizeC of v2-g.center](c2-g) {$C^2$};
        %
        % additional vertex
        \node[vertex,above=\edgesizeD of v1-s.center,label=left:{true}](v1-u1) {};
        \node[vertex,below=\edgesizeD of v1-s.center,label=left:{false}](v1-b1) {};
        \node[vertex,above=\edgesizeD of v2-s.center](v2-u1) {};
        \node[vertex,below=\edgesizeD of v2-s.center](v2-b1) {};
        \node[vertex,above=\edgesizeD of v3-s.center](v3-u1) {};
        \node[vertex,below=\edgesizeD of v3-s.center](v3-b1) {};
        %
        \node[vertex](v1-b2) at ($(v1-b1)+(0.5,0)$) {};
        \node[vertex](v1-u2) at ($(v1-u1)+(1.0,0)$) {};
        \node[vertex](v2-b2) at ($(v2-b1)+(0.5,0)$) {};
        \node[vertex](v2-b3) at ($(v2-b1)+(1.0,0)$) {};
        \node[vertex](v3-u2) at ($(v3-u1)+(0.5,0)$) {};
        \node[vertex](v3-b2) at ($(v3-b1)+(1.0,0)$) {};
        %
        % additional vertex for clause agent
        \node[vertex,above=\edgesizeE of v1-b2](c1-1) {};
        \node[vertex,above=\edgesizeE of v2-b2](c1-2) {};
        \node[vertex,above=0.25 of v1-u2](c2-1) {};
        \node[vertex,above=\edgesizeE of v2-b3](c2-2) {};
        \node[vertex,above=0.25 of v3-u2](c3-1) {};
        \node[vertex,above=\edgesizeE of v3-b2](c3-2) {};
        %
        % edge for variable agents
        \foreach \u / \v in {v2-s/v2-u1,v2-s/v2-b1,v2-b1/v2-b2,v2-b2/v2-b3,
        v3-s/v3-u1,v3-s/v3-b1,v3-u1/v3-u2,v3-b1/v3-b2}
        \draw[line,->](\u)--(\v);
        \foreach \u / \v in {v1-s/v1-u1,v1-s/v1-b1,v1-b1/v1-b2,v1-u1/v1-u2}
        \draw[line,->,blue,thick](\u)--(\v);
        %
        \foreach \u / \v in {v2-u1/v2-g,v2-b3/v2-g,v3-u2/v3-g,v3-b2/v3-g} \draw[line,->](\u)-|(\v);
        \foreach \u / \v in {v1-u2/v1-g,v1-b2/v1-g} \draw[line,->,blue,thick](\u)-|(\v);
        %
        % edge for clause agent C^1
        \foreach \u / \v in {
          c1-s/c1-1,c1-1/v1-b2,v1-b2/c1-g,
          c1-s/c1-2,c1-2/v2-b2,v2-b2/c1-g,
          c1-s/c3-1,c3-1/v3-u2}
        \draw[line,->,brown,thick](\u)--(\v);
        \draw[line,->,brown,thick](v3-u2)--($(v3-u2)+(0,-1.3)$)--(c1-g);
        %
        % edge for clause agent C^2
        \foreach \u / \v in {
          c2-s/c2-1,c2-1/v1-u2,
          c2-s/c2-2,c2-2/v2-b3,v2-b3/c2-g,
          c2-s/c3-2,c3-2/v3-b2,v3-b2/c2-g}
        \draw[line,->](\u)--(\v);
        \draw[line,->](v1-u2)--($(v1-u2)+(0,-1.3)$)--(c2-g);
        %
      \end{scope}
      %
      \begin{scope}[shift={(5.5, -1.4)}]
        \node[start-vertex, label=right:{start}](label-s) at (0, 0){};
        \node[goal-vertex, label=right:{goal}](label-g) at (1.1, 0){};
      \end{scope}
      %
    \end{tikzpicture}
    \caption{
      MAPPCF instance on a directed graph in SEQ reduced from the SAT instance $(x \lor y \lor \lnot z) \land (\lnot x \lor y \lor z)$.
    }
    \label{fig:np-hard-directed}
  \end{figure}
}


==> fig/planner-viz.tex <==
{
  \newcommand{\edgesizeA}{0.8}
  \newcommand{\drawG}{
    \node[vertex](v1) at (0, 0) {};
    \node[vertex](v2) at ($(v1.center)+(\edgesizeA,0)$) {};
    \node[vertex](v3) at ($(v1.center)+(2*\edgesizeA,0)$) {};
    \node[vertex](v4) at ($(v1.center)+(3*\edgesizeA,0)$) {};
    \node[vertex](v5) at ($(v1.center)+(\edgesizeA,-\edgesizeA)$) {};
    \node[vertex](v6) at ($(v1.center)+(2*\edgesizeA,-\edgesizeA)$) {};
    \node[vertex](v7) at ($(v1.center)+(2*\edgesizeA,\edgesizeA)$) {};
    \foreach \u / \v in {v1/v2,v2/v3,v3/v4,v2/v5,v3/v6,v5/v6,v1/v5,v6/v4,v7/v3,v7/v4,v2/v7,v5/v3}
    \draw[line] (\u) -- (\v);
  }
  \newcommand{\cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}
  %
  \begin{figure}[tb!]
    \centering
    \small
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        \drawG
        %
        \node[start-vertex,blue,text=white,label=above:{$v_1$}] at (v1) {$i$};
        \node[goal-vertex,draw=blue,thick,label=above:{$v_4$}] at (v4) {$i$};
        %
        \node[start-vertex,orange,text=white,label=above:{$v_2$}] at (v2) {$j$};
        \node[goal-vertex,draw=orange,thick,label=below:{$v_5$}] at (v5) {$j$};
        %
        \node[start-vertex,teal,text=white,label=above:{$v_7$}] at (v7) {$k$};
        \node[goal-vertex,draw=teal,thick,label=below:{$v_6$}] at (v6) {$k$};
        %
        \node[above right=-0.1 of v3] {$v_3$};
        %
        \node[above=0.5 of v1] {(a)};
      \end{scope}
      %
      \begin{scope}[shift={(0, -2.8)}]
        \drawG
        %
        \draw[line,->,blue,thick, densely dotted]($(v1)+(0.05,-0.05)$)--($(v4)+(-0.1,-0.05)$);
        \draw[line,->,teal,thick, densely dotted]($(v7)+(0.05,-0.05)$)--($(v6)+(0.05,0.1)$);
        %
        \node[start-vertex,orange,text=white](j-s) at (v2) {$j$};
        \node[goal-vertex,draw=orange,thick](j-g) at (v5) {$j$};
        %
        \draw[line,->,very thick,orange](j-s)--(j-g);
        %
        \node[fit=(v1)(v4)(v7)(v5), draw=lightgray,inner sep=4pt,label=above:{$\P_j$}] {};
        %
        \node[above=0.5 of v1] {(b)};
      \end{scope}
      %
      \begin{scope}[shift={(0, -5.6)}]
        \drawG
        %
        \draw[line,->,blue,thick, densely dotted]($(v1)+(0.05,-0.05)$)--($(v4)+(-0.1,-0.05)$);
        \draw[line,->,orange,thick, densely dotted]($(v2)+(0.05,-0.05)$)--($(v5)+(0.05,0.1)$);
        %
        \node[start-vertex,teal,text=white](k-s) at (v7) {$k$};
        \node[goal-vertex,draw=teal,thick](k-g) at (v6) {$k$};
        %
        \draw[line,->,very thick,teal](k-s)--(k-g);
        %
        \node[fit=(v1)(v4)(v7)(v5), draw=lightgray,inner sep=4pt,label=above:{$\P_k$}] {};
        %
        \node[above=0.5 of v1] {(c)};
      \end{scope}
      %
      \begin{scope}[shift={(4.2, 0)}]
        \drawG
        %
        \node[start-vertex,blue,text=white](i-s) at (v1) {$i$};
        \node[goal-vertex,draw=blue,thick](i-g) at (v4) {$i$};
        %
        \draw[line,->,very thick,blue](i-s)--(i-g);
        %
        \draw[line,->,orange,thick, densely dotted]($(v2)+(0.05,-0.05)$)--($(v5)+(0.05,0.1)$);
        \draw[line,->,teal,thick, densely dotted]($(v7)+(0.05,-0.05)$)--($(v6)+(0.05,0.1)$);
        %
        \node[above=0.5 of v1] {(d)};
      \end{scope}
      %
      \begin{scope}[shift={(3.2, -2.8)}]
        \drawG
        %
        \draw[line,->,teal,thick, densely dotted]($(v7)+(0.05,-0.05)$)--($(v6)+(0.05,0.1)$);
        %
        \node[start-vertex,blue,text=white](i-s) at (v1) {$i$};
        \node[goal-vertex,draw=blue,thick](i-g) at (v4) {$i$};
        \node[start-vertex,orange,text=white](j-s) at (v2) {$j$};
        \node[above left=-0.2 of j-s] {\cross};
        %
        \draw[line,->,very thick,blue](i-s)--(v5)--(v3)--(i-g);
        \node[above=0.5 of v1] {(e)};
      \end{scope}
      %
      \begin{scope}[shift={(5.4, -4.0)}]
        \drawG
        %
        \draw[line,->,orange,thick, densely dotted]($(v2)+(0.05,-0.05)$)--($(v5)+(0.05,0.1)$);
        %
        \node[start-vertex,blue,text=white](i-s) at (v2) {$i$};
        \node[goal-vertex,draw=blue,thick](i-g) at (v4) {$i$};
        \node[start-vertex,teal,text=white](k-s) at (v3) {$k$};
        \node[above left=-0.2 of k-s] {\cross};
        %
        \draw[line,->,very thick,blue](i-s)--(v7)--(i-g);
        \node[above=0.1 of v1] {(g)};
        %
      \end{scope}
      %
      \begin{scope}[shift={(3.2, -5.6)}]
        \drawG
        %
        \node[start-vertex,blue,text=white](i-s) at (v5) {$i$};
        \node[goal-vertex,draw=blue,thick](i-g) at (v4) {$i$};
        \node[start-vertex,orange,text=white](j-s) at (v2) {$j$};
        \node[above left=-0.2 of j-s] {\cross};
        \node[start-vertex,teal,text=white](k-s) at (v3) {$k$};
        \node[above left=-0.2 of k-s] {\cross};
        %
        \draw[line,->,very thick,blue](i-s)--(v6)--(i-g);
        %
        \node[above=0.5 of v1] {(f)};
      \end{scope}
      %
      {
        \coordinate[](c1) at (5.3,-1.0);
        \draw[line,->](c1)--(4.9,-1.8);
        \node[anchor=west] at (2.9,-0.9) {\tiny event: $e^1$};
        \node[anchor=west] at (2.9,-1.15) {\tiny crash: $\langle j; v_2; t=1\rangle$};
        \node[anchor=west] at (2.9,-1.4) {\tiny effect: $\langle v_2; t=2\rangle$};
        \draw[line,->](c1)--(6.5,-3.0);
        \node[anchor=west] at (5.7,-1.1) {\tiny event: $e^2$};
        \node[anchor=west] at (5.7,-1.35) {\tiny crash: $\langle k; v_3; t=2 \rangle$};
        \node[anchor=west] at (5.7,-1.6) {\tiny effect: $\langle v_3; t=3 \rangle$};
        \draw[line,->](4.9,-3.8)--(4.9,-4.6);
        \node[anchor=west] at (2.8,-3.9)  {\tiny event: $e^3$};
        \node[anchor=west] at (2.8,-4.15) {\tiny crash: $\langle k; v_3; t=2 \rangle$};
        \node[anchor=west] at (2.8,-4.40) {\tiny effect: $\langle v_3; t=3 \rangle$};
        \coordinate[](c2) at (2.85,0.9);
        \coordinate[](c3) at (8.0,-6.53);
        \node[fit=(c2)(c3),draw=lightgray,label=above:{$\P_i$}] {};
      }
      %
    \end{tikzpicture}
    \caption{
      Running example of \algoname in SYN.
      A red cross corresponds to an observed crashed agent.
      Dotted lines are paths with which the planning should avoid collisions.
    }
    \label{fig:planner-viz}
  \end{figure}
}


==> fig/seq-anonymous.tex <==
{
  \newcommand{\drawedge}{
    \foreach \u / \v in {v1/v2,v1/v3,v3/v5,v4/v6,v3/v4,v5/v6,v2/v4,v1/v6,v2/v5,v2/v3,v2/v6,v3/v6}
    \draw[line] (\u) -- (\v);
  }
  \newcommand{\cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%
  \begin{figure}[th!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        \node[start-vertex,blue,text=white](v1) at (0, 0) {$i$};
        \node[goal-vertex,draw=orange,thick](v2) at ($(v1)+(-1.0,-0.7)$) {$j$};
        \node[goal-vertex,draw=teal,thick](v3) at ($(v1)+( 1.0,-0.7)$) {$k$};
        \node[start-vertex,teal,text=white](v4) at ($(v2.south)+(0,-0.7)$) {$k$};
        \node[start-vertex,orange,text=white](v5) at ($(v3.south)+(0,-0.7)$) {$j$};
        \node[goal-vertex,draw=blue,thick](v6) at ($(v1)+(0,-2.3)$) {$i$};
        \drawedge
        \node[vertex](v7) at ($(v1)+(0,-1.15)$) {};
        %
        \node[below=0 of v6](caption) {(a)~initial configuration};
      \end{scope}
      %
      \begin{scope}[shift={(3.5, 0)}]
        \node[vertex](v1) at (0, 0) {};
        \node[goal-vertex,draw=orange,thick](v2) at ($(v1)+(-1.0,-0.7)$) {$j$};
        \node[goal-vertex,draw=teal,thick](v3) at ($(v1)+( 1.0,-0.7)$) {$k$};
        \node[start-vertex,teal,text=white](v4) at ($(v2.south)+(0,-0.7)$) {$k$};
        \node[start-vertex,orange,text=white](v5) at ($(v3.south)+(0,-0.7)$) {$j$};
        \node[goal-vertex,draw=blue,thick](v6) at ($(v1)+(0,-2.3)$) {$i$};
        \drawedge
        \node[start-vertex,blue,text=white](v7) at ($(v1)+(0,-1.15)$) {$i$};
        \node[above right=-0.15 of v7](crash-i) {\cross};
        \draw[line,blue,->,very thick](v1)--(v7);
        %
        \node[below=0 of v6](caption) {(b)~first action};
      \end{scope}
      %
      \begin{scope}[shift={(0, -3.2)}]
        \node[vertex](v1) at (0, 0) {};
        \node[goal-vertex,draw=orange,thick](v2) at ($(v1)+(-1.0,-0.7)$) {$j$};
        \node[goal-vertex,draw=teal,thick](v3) at ($(v1)+( 1.0,-0.7)$) {$k$};
        \node[start-vertex,teal,text=white](v4) at ($(v2.south)+(0,-0.7)$) {$k$};
        \node[vertex](v5) at ($(v3.south)+(0,-0.7)$) {};
        \node[goal-vertex,draw=blue,thick](v6) at ($(v1)+(0,-2.3)$) {$i$};
        \drawedge
        \node[start-vertex,blue,text=white](v7) at ($(v1)+(0,-1.15)$) {$i$};
        \node[above right=-0.15 of v7](crash-i) {\cross};
        %
        \node[start-vertex,fill=orange,text=white,draw=orange](loc-j) at (v3) {$j$};
        \node[above right=-0.15 of loc-j](crash-j) {\cross};
        \draw[line,orange,->,very thick](v5)--(loc-j);
        %
        \node[below=0 of v6](caption) {(c)~with AFD};
      \end{scope}
      %
      \begin{scope}[shift={(3.5, -3.2)}]
        \node[vertex](v1) at (0, 0) {};
        \node[goal-vertex,draw=orange,thick](v2) at ($(v1)+(-1.0,-0.7)$) {$j$};
        \node[goal-vertex,draw=teal,thick](v3) at ($(v1)+( 1.0,-0.7)$) {$k$};
        \node[start-vertex,teal,text=white](v4) at ($(v2.south)+(0,-0.7)$) {$k$};
        \node[vertex](v5) at ($(v3.south)+(0,-0.7)$) {};
        \node[goal-vertex,draw=blue,thick](v6) at ($(v1)+(0,-2.3)$) {$i$};
        \drawedge
        \node[start-vertex,blue,text=white](v7) at ($(v1)+(0,-1.15)$) {$i$};
        \node[above right=-0.15 of v7](crash-i) {\cross};
        %
        \node[start-vertex,fill=orange,text=white,draw=orange](loc-j) at (v6) {$j$};
        \node[right=-0.05 of loc-j](crash-j) {\cross};
        \draw[line,orange,->,very thick](v5)--(loc-j);
        %
        % path
        \draw[line,teal,->,densely dashed,very thick](v4)--(v7)--(v3);
        \draw[line,teal,->,densely dashed,very thick](v4)--(v2)--(v3);
        \draw[line,teal,->,densely dashed,very thick](v4)--(v6)--(v3);
        \node[color=teal] at ($(v4)+(0.4,0.05)$) {\scriptsize };
        \node[color=teal,anchor=east] at ($(v4)+(0.5,-0.37)$) {\scriptsize $(i)$};
        \node[color=teal,anchor=east] at ($(v4)+(0.05,0.35)$) {\scriptsize $(i,j)$};
        %
        \node[below=0 of v6](caption) {(d)~with NFD};
      \end{scope}
      %
      \begin{scope}[shift={(5.5, -5.1)}]
        \node[start-vertex, label=right:{\scriptsize location}](label-s) at (0, 0){};
        \node[goal-vertex, label=right:{\scriptsize goal}](label-g) at (0, -0.5){};
      \end{scope}
      %
    \end{tikzpicture}
    \caption{
      Instance that is solvable with NFD, but unsolvable for AFD in SEQ.
      A red cross corresponds to a crashed agent.
      In (d), part of the plan of $k$ is visualized by dashed arrows, annotated with detected crashes.
    }
    \label{fig:seq-anonymous}
  \end{figure}
}


==> fig/sync-seq.tex <==
{
  \newcommand{\edgesize}{0.6cm}
  \newcommand{\edgesizeB}{0.3cm}
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        \node[start-vertex,blue,text=white](v1) at (0, 0) {$i$};
        \node[vertex,right=\edgesize of v1.center](v2) {};
        \node[vertex,right=\edgesize of v2.center](v3) {};
        \node[goal-vertex,draw=blue,thick,right=\edgesize of v3.center](v4) {$i$};
        \node[start-vertex,orange,text=white,above=\edgesizeB of v2.center](v5) {$j$};
        \node[goal-vertex,draw=orange,thick,below=\edgesizeB of v2.center](v6) {$j$};
        %
        \foreach \u / \v in {v1/v2,v2/v3,v3/v4,v2/v5,v3/v5,v2/v6,v3/v6}
        \draw[line] (\u) -- (\v);
      \end{scope}
      %
      \begin{scope}[shift={(3.5, 0)}]
        \node[start-vertex, label=right:{\scriptsize start}](label-s) at (0, 0){};
        \node[goal-vertex, label=right:{\scriptsize goal}](label-g) at (1.0, 0){};
      \end{scope}
      %
    \end{tikzpicture}
    \caption{Solvable instance in SYN but unsolvable in SEQ.}
    \label{fig:sync-seq}
  \end{figure}
}


==> fig/verification.tex <==
{
  \newcommand{\edgesizeA}{1.3}
  \newcommand{\edgesizeB}{4.7}
  \newcommand{\edgesizeC}{3.1}
  \newcommand{\edgesizeD}{1.1}
  \newcommand{\edgesizeE}{0.5}
  \newcommand{\edgesizeF}{1.8}  % x
  \newcommand{\edgesizeG}{0.5}  % y
  \newcommand{\edgesizeH}{3.5}  % x
  \newcommand{\edgesizeI}{0.6}  % y
  \newcommand{\edgesizeJ}{0.5}  % x
  \newcommand{\edgesizeK}{0.5}  % y
  %
  \begin{figure}[tb!]
    \centering
    \scriptsize
    \begin{tikzpicture}
      %
      \begin{scope}[shift={(0, 0)}]
        % start locations of clause agent
        \node[start-vertex](c1-s) at (0, 0) {$C^1$};
        \node[start-vertex,right=\edgesizeA of c1-s.center,fill=brown,text=white,draw=brown](c2-s) {$C^2$};
        \node[start-vertex,right=\edgesizeA of c2-s.center](c3-s) {$C^3$};
        %
        % variable agents
        \node[start-vertex,blue,text=white](v1-s) at ($(c1-s) + (-0.9, -1.0)$) {$x$};
        \node[start-vertex,below=\edgesizeK of v1-s.center](v2-s) {$y$};
        \node[start-vertex,below=\edgesizeK of v2-s.center](v3-s) {$z$};
        \node[goal-vertex,right=\edgesizeB of v1-s.center,draw=blue,thick](v1-g) {$x$};
        \node[goal-vertex,right=\edgesizeB of v2-s.center](v2-g) {$y$};
        \node[goal-vertex,right=\edgesizeB of v3-s.center](v3-g) {$z$};
        \node[text=blue,anchor=east] at ($(v1-s.west)+(0,0)$) (label-true){true};
        \node[text=blue,anchor=west] at ($(v1-g.east)+(0,0)$) (label-true){false};
        %
        % neural-network-like part
        \node[vertex,below=\edgesizeC of c1-s.center](c1-m) {};   % middle
        \node[vertex,below=\edgesizeC of c2-s.center](c2-m) {};
        \node[vertex,below=\edgesizeC of c3-s.center](c3-m) {};
        %
        \node[vertex](m1) at ($(c1-m) + (0.8,-0.7)$) {};
        \node[vertex,right=\edgesizeA of m1](m2) {};
        %
        % goal locations of clause agent
        \node[goal-vertex,below=\edgesizeD of c1-m.center](c1-g) {$C^1$};
        \node[goal-vertex,below=\edgesizeD of c2-m.center,draw=brown,thick](c2-g) {$C^2$};
        \node[goal-vertex,below=\edgesizeD of c3-m.center](c3-g) {$C^3$};
        %
        % observation edges
        \foreach \u / \v in {
          c1-s/v1-s,c1-s/v2-s,
          c2-s/v2-s,c2-s/v3-s,
          c3-s/v3-s}
        \draw[line,thin,dotted](\u)--(\v);
        %
        % edge
        \foreach \u / \v in {
          c1-s/v1-g,v1-g/c1-m,c1-s/v2-g,v2-g/c1-m,c1-s/v3-s,v3-s/c1-m,
          c3-s/v1-s,v1-s/c3-m,c3-s/v2-s,v2-s/c3-m,
          % edge for neural-network like part
          c1-m/m1,c1-m/m2,m1/c1-g,m2/c1-g,
          c3-m/m1,c3-m/m2,m1/c3-g,m2/c3-g}
        \draw[line,lightgray](\u)--(\v);
        %
        % edge for neural-network like part (c2)
        \foreach \u / \v in {c2-s/v1-s,v1-s/c2-m,c2-s/v2-g,v2-g/c2-m,c2-s/v3-g,v3-g/c2-m,
          c2-m/m1,c2-m/m2,m1/c2-g,m2/c2-g}
        \draw[line,brown,->,thick](\u)--(\v);
        %
        % outer path
        \draw[line,lightgray,->](c1-s)
        |-($(c1-s)+(-\edgesizeF,\edgesizeG)$)
        --($(c1-g)+(-\edgesizeF,-\edgesizeG)$)
        -|(c1-g);
        \draw[line,brown,->,thick](c2-s)
        |-($(c2-s)+(-\edgesizeH,\edgesizeI)$)
        --($(c2-g)+(-\edgesizeH,-\edgesizeI)$)
        node [midway,above,rotate=90] {contingency path}
        -|(c2-g);
        \draw[line,lightgray,->](c3-s)
        |-($(c3-s)+(\edgesizeF,\edgesizeG)$)
        --($(c3-g)+(\edgesizeF,-\edgesizeG)$)
        -|(c3-g);
        %
        % edge for variable agents
        \draw[line,->,blue,thick](v1-s)--(v1-g);
        \draw[line,lightgray](v2-s)--(v2-g);
        \draw[line,lightgray](v3-s)--(v3-g);
        %
        % clause-label
        \node[above=\edgesizeE of c1-s](c1-l) {$(x\lor y \lor\lnot z)$};
        \node[above=\edgesizeE of c2-s](c2-l) {$(\lnot x\lor y\lor z)$};
        \node[above=\edgesizeE of c3-s](c3-l) {$(\lnot x\lor \lnot y)$};
        %
        %% labels for C^2
        \node[text=brown,anchor=west] at ($(c2-s)+(-0.05,0.55)$) {\tiny when failing};
        \node[text=brown,anchor=west] at ($(c2-s)+(-0.05,0.35)$) {\tiny to move down};
        %
        \node[text=brown,anchor=east] at ($(c2-m)+(-0.15,0.15)$) {\tiny move to one};
        \node[text=brown,anchor=east] at ($(c2-m)+(-0.15,-0.05)$) {\tiny of vertices};
        %
        % labels for vertices
        \node[anchor=west,right=0.05 of c3-m]{rest vertex};
        \node[anchor=west,right=0.05 of m2]{bottleneck vertex};
        %
        \node[anchor=east] at ($(c1-s)+(-0.4,-0.1)$) {\tiny observation};
        \node[anchor=east] at ($(c1-s)+(-0.4,-0.3)$) {\tiny edge};
      \end{scope}
      %
    \end{tikzpicture}
    \caption{
      MAPPCF instance and solution reduced from the SAT instance $(x \lor y \lor \lnot z) \land (\lnot x \lor y \lor z) \lor (\lnot x \lor \lnot y)$.
      Dotted lines are edges that are not used in the plans.
    }
    \label{fig:verification}
  \end{figure}
}

